Learning to Draw: Emergent Communication through Sketching

Evidence that visual communication preceded written language and provided a basis for it goes back to prehistory, in forms such as cave and rock paintings depicting traces of our distant ancestors. Emergent communication research has sought to explore how agents can learn to communicate in order to collaboratively solve tasks. Existing research has focused on language, with a learned communication channel transmitting sequences of discrete tokens between the agents. In this work, we explore a visual communication channel between agents that are allowed to draw with simple strokes. Our agents are parameterised by deep neural networks, and the drawing procedure is differentiable, allowing for end-to-end training. In the framework of a referential communication game, we demonstrate that agents can not only successfully learn to communicate by drawing, but with appropriate inductive biases, can do so in a fashion that humans can interpret. We hope to encourage future research to consider visual communication as a more flexible and directly interpretable alternative of training collaborative agents.

==> images/loss.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,99); %set diagram left start at 0, and has height of 99

%Straight Lines [id:da16441440253977535] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (65,72) -- (172,72) ;
\draw [shift={(175,72)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1902223170295494] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (50,60) -- (187,60) ;
\draw [shift={(190,60)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11685504266808766] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (40,43) -- (197,43) ;
\draw [shift={(200,43)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9111379992752315] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (30,15) -- (202,15) ;
\draw [shift={(205,15)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp4270959786228288] 
\draw  [fill={rgb, 255:red, 136; green, 183; blue, 237 }  ,fill opacity=1 ] (30,0) -- (35,0) -- (35,30) -- (30,30) -- cycle ;
%Shape: Rectangle [id:dp5431488334194503] 
\draw  [fill={rgb, 255:red, 136; green, 183; blue, 237 }  ,fill opacity=1 ] (25,35) -- (40,35) -- (40,50) -- (25,50) -- cycle ;
%Shape: Rectangle [id:dp8932679962591175] 
\draw  [fill={rgb, 255:red, 136; green, 183; blue, 237 }  ,fill opacity=1 ] (15,55) -- (50,55) -- (50,65) -- (15,65) -- cycle ;
%Shape: Rectangle [id:dp7495565801989317] 
\draw  [fill={rgb, 255:red, 136; green, 183; blue, 237 }  ,fill opacity=1 ] (0,70) -- (65,70) -- (65,75) -- (0,75) -- cycle ;
%Shape: Rectangle [id:dp19769506117823576] 
\draw  [fill={rgb, 255:red, 136; green, 183; blue, 237 }  ,fill opacity=1 ] (105,0) -- (110,0) -- (110,30) -- (105,30) -- cycle ;
%Shape: Rectangle [id:dp5838933817340315] 
\draw  [fill={rgb, 255:red, 136; green, 183; blue, 237 }  ,fill opacity=1 ] (100,35) -- (115,35) -- (115,50) -- (100,50) -- cycle ;
%Shape: Rectangle [id:dp660168773914251] 
\draw  [fill={rgb, 255:red, 136; green, 183; blue, 237 }  ,fill opacity=1 ] (90,55) -- (125,55) -- (125,65) -- (90,65) -- cycle ;
%Shape: Rectangle [id:dp5578410265523959] 
\draw  [fill={rgb, 255:red, 136; green, 183; blue, 237 }  ,fill opacity=1 ] (75,70) -- (140,70) -- (140,75) -- (75,75) -- cycle ;
%Shape: Rectangle [id:dp27205710153892304] 
\draw  [fill={rgb, 255:red, 234; green, 219; blue, 77 }  ,fill opacity=1 ] (205,0) -- (210,0) -- (210,30) -- (205,30) -- cycle ;
%Shape: Rectangle [id:dp5785921652921255] 
\draw  [fill={rgb, 255:red, 234; green, 219; blue, 77 }  ,fill opacity=1 ] (200,35) -- (215,35) -- (215,50) -- (200,50) -- cycle ;
%Shape: Rectangle [id:dp9135723376614204] 
\draw  [fill={rgb, 255:red, 234; green, 219; blue, 77 }  ,fill opacity=1 ] (190,55) -- (225,55) -- (225,65) -- (190,65) -- cycle ;
%Shape: Rectangle [id:dp47665799026254585] 
\draw  [fill={rgb, 255:red, 234; green, 219; blue, 77 }  ,fill opacity=1 ] (175,70) -- (240,70) -- (240,75) -- (175,75) -- cycle ;
%Shape: Rectangle [id:dp7000628753435212] 
\draw  [fill={rgb, 255:red, 234; green, 219; blue, 77 }  ,fill opacity=1 ] (310,0) -- (315,0) -- (315,30) -- (310,30) -- cycle ;
%Shape: Rectangle [id:dp321962298501995] 
\draw  [fill={rgb, 255:red, 234; green, 219; blue, 77 }  ,fill opacity=1 ] (310,35) -- (315,35) -- (315,50) -- (310,50) -- cycle ;
%Shape: Rectangle [id:dp8299275884294257] 
\draw  [fill={rgb, 255:red, 234; green, 219; blue, 77 }  ,fill opacity=1 ] (310,55) -- (315,55) -- (315,65) -- (310,65) -- cycle ;
%Shape: Rectangle [id:dp37752197997037906] 
\draw  [fill={rgb, 255:red, 234; green, 219; blue, 77 }  ,fill opacity=1 ] (310,70) -- (315,70) -- (315,75) -- (310,75) -- cycle ;
%Straight Lines [id:da6915482484861915] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (240,72) -- (307,72) ;
\draw [shift={(310,72)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7362141401824003] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (225,60) -- (307,60) ;
\draw [shift={(310,60)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38601367903178896] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (215,43) -- (307,43) ;
\draw [shift={(310,43)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2160038845125163] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (210,15) -- (307,15) ;
\draw [shift={(310,15)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp10367351593163687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127,23) -- (187,23) -- (187,58) -- (127,58) -- cycle ;
%Shape: Rectangle [id:dp9352528907440703] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235,23) -- (300,23) -- (300,58) -- (235,58) -- cycle ;
%Straight Lines [id:da8365695079011866] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (315,43) -- (392,43) ;
\draw [shift={(395,43)}, rotate = 180] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp3167089634566429] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325,23) -- (380,23) -- (380,58) -- (325,58) -- cycle ;

% Text Node
\draw (157,40.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
Normalise\\Subtract
\end{center}

\end{minipage}};
% Text Node
\draw (267.5,40.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
L2 Norm\\Spatial Avg
\end{center}

\end{minipage}};
% Text Node
\draw (352.5,40.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{37.4pt}\setlength\topsep{0pt}
\begin{center}
Weighted\\Avg
\end{center}

\end{minipage}};
% Text Node
\draw (396,30.4) node [anchor=north west][inner sep=0.75pt]    {$\perceploss$};
% Text Node
\draw (27,77.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{S}$};
% Text Node
\draw (102,77.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{P}$};


\end{tikzpicture}


==> images/model-diagram/model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Flowchart: Alternative Process [id:dp15742841814848774] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (150.66,172.81) .. controls (150.66,156.62) and (163.78,143.5) .. (179.97,143.5) -- (471.34,143.5) .. controls (487.53,143.5) and (500.66,156.62) .. (500.66,172.81) -- (500.66,281.69) .. controls (500.66,297.88) and (487.53,311) .. (471.34,311) -- (179.97,311) .. controls (163.78,311) and (150.66,297.88) .. (150.66,281.69) -- cycle ;
%Straight Lines [id:da08593221489429204] 
\draw    (105.67,173.66) -- (175.35,208.5) -- (207,208.5)(104.33,176.34) -- (174.65,211.5) -- (207,211.5) ;
\draw [shift={(215,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3847735735507529] 
\draw    (115.58,198.62) -- (175.3,223.5) -- (207,223.5)(114.42,201.38) -- (174.7,226.5) -- (207,226.5) ;
\draw [shift={(215,225)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05178751187480124] 
\draw    (126.31,214.65) -- (175.35,238.5) -- (207,238.5)(125,217.35) -- (174.65,241.5) -- (207,241.5) ;
\draw [shift={(215,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6673584020499912] 
\draw    (136.16,239.59) -- (175.26,253.5) -- (207,253.5)(135.15,242.41) -- (174.74,256.5) -- (207,256.5) ;
\draw [shift={(215,255)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp6606920342374449] 
\draw (475.66,66) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/sketch.png}};
%Image [id:dp3206099993624558] 
\draw (65.66,66) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/boat.png}};
%Image [id:dp42404722569169184] 
\draw (65.66,211) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/tree.png}};
%Shape: Rectangle [id:dp2183103793443819] 
\draw   (25.66,171) -- (105.66,171) -- (105.66,251) -- (25.66,251) -- cycle ;
%Image [id:dp47212568473518846] 
\draw (75.66,231) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/boat.png}};
%Shape: Rectangle [id:dp8234211147932773] 
\draw   (35.66,191) -- (115.66,191) -- (115.66,271) -- (35.66,271) -- cycle ;
%Image [id:dp7663128465240467] 
\draw (85.66,251) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/record.png}};
%Shape: Trapezoid [id:dp9379854482555785] 
\draw  [fill={rgb, 255:red, 222; green, 188; blue, 133 }  ,fill opacity=0.74 ] (125.39,26.53) -- (195.52,46.41) -- (195.78,84.35) -- (125.93,106.48) -- cycle ;
%Straight Lines [id:da8319003603220148] 
\draw    (195.66,66) -- (202.66,66) ;
\draw [shift={(205.66,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2310463017089066] 
\draw    (115.66,66) -- (105.66,66) -- (124.94,66) ;
\draw [shift={(124.94,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Trapezoid [id:dp24721945380536448] 
\draw  [fill={rgb, 255:red, 137; green, 223; blue, 236 }  ,fill opacity=1 ] (345.86,26.31) -- (415.66,46.71) -- (415.66,84.79) -- (345.86,106.27) -- cycle ;
%Shape: Trapezoid [id:dp6558432442083326] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (315.66,105.06) -- (246.03,86.07) -- (246.03,47.84) -- (315.66,25.05) -- cycle ;
%Straight Lines [id:da6154260031549863] 
\draw    (315.66,66) -- (334.94,66) -- (342.66,66) ;
\draw [shift={(345.66,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4114365163507403] 
\draw    (427.09,66) -- (415.66,66) -- (436.38,66) ;
\draw [shift={(436.38,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Flowchart: Alternative Process [id:dp5021709985620995] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (115.66,21.41) .. controls (115.66,10.14) and (124.79,1) .. (136.07,1) -- (405.25,1) .. controls (416.52,1) and (425.66,10.14) .. (425.66,21.41) -- (425.66,97.22) .. controls (425.66,108.49) and (416.52,117.63) .. (405.25,117.63) -- (136.07,117.63) .. controls (124.79,117.63) and (115.66,108.49) .. (115.66,97.22) -- cycle ;
%Shape: Arc [id:dp3055163992820962] 
\draw  [draw opacity=0] (525.88,260.78) .. controls (525.73,261.92) and (525.66,263.11) .. (525.66,264.33) .. controls (525.66,273.54) and (530.13,281) .. (535.66,281) .. controls (541.18,281) and (545.66,273.54) .. (545.66,264.33) .. controls (545.66,263.11) and (545.58,261.92) .. (545.43,260.78) -- (535.66,264.33) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 191; blue, 134 }  ,draw opacity=1 ] (525.88,260.78) .. controls (525.73,261.92) and (525.66,263.11) .. (525.66,264.33) .. controls (525.66,273.54) and (530.13,281) .. (535.66,281) .. controls (541.18,281) and (545.66,273.54) .. (545.66,264.33) .. controls (545.66,263.11) and (545.58,261.92) .. (545.43,260.78) ;
%Shape: Rectangle [id:dp6340025539859018] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (205.66,46) -- (215.66,46) -- (215.66,86) -- (205.66,86) -- cycle ;
%Straight Lines [id:da9194357879282244] 
\draw    (215.66,66) -- (242.66,66) ;
\draw [shift={(245.66,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp7170087889278267] 
\draw   (25.66,26) -- (105.66,26) -- (105.66,106) -- (25.66,106) -- cycle ;
%Shape: Rectangle [id:dp8855637330611712] 
\draw   (435.66,26) -- (515.66,26) -- (515.66,106) -- (435.66,106) -- cycle ;
%Shape: Trapezoid [id:dp2739042104887188] 
\draw  [fill={rgb, 255:red, 222; green, 188; blue, 133 }  ,fill opacity=0.74 ] (215.65,186.32) -- (285.65,206.67) -- (285.65,244.66) -- (215.65,266.31) -- cycle ;
%Straight Lines [id:da9225403382417046] 
\draw    (285.66,226) -- (292.66,226) ;
\draw [shift={(295.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp59180083224766] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (295.66,206) -- (305.66,206) -- (305.66,246) -- (295.66,246) -- cycle ;
%Shape: Rectangle [id:dp7922822092947959] 
\draw   (430.66,181) -- (490.66,181) -- (490.66,191) -- (430.66,191) -- cycle ;
%Shape: Rectangle [id:dp5643734400542877] 
\draw   (355.66,206) -- (415.66,206) -- (415.66,216) -- (355.66,216) -- cycle ;
%Shape: Rectangle [id:dp0392702127673743] 
\draw   (355.66,221) -- (415.66,221) -- (415.66,231) -- (355.66,231) -- cycle ;
%Shape: Rectangle [id:dp08028335076669113] 
\draw   (355.66,236) -- (415.66,236) -- (415.66,246) -- (355.66,246) -- cycle ;
%Shape: Rectangle [id:dp714545447576852] 
\draw   (355.66,251) -- (415.66,251) -- (415.66,261) -- (355.66,261) -- cycle ;

%Straight Lines [id:da5568627522548926] 
\draw    (335.66,246) -- (352.97,254.66) ;
\draw [shift={(355.66,256)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Trapezoid [id:dp8491590934237121] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (335.66,256) -- (315.66,250) -- (315.66,202) -- (335.66,196) -- cycle ;
%Straight Lines [id:da9674617463999704] 
\draw    (335.66,236) -- (352.75,240.27) ;
\draw [shift={(355.66,241)}, rotate = 194.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4235914313834712] 
\draw    (335.66,226) -- (352.66,226) ;
\draw [shift={(355.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da13425482198729455] 
\draw    (335.66,216) -- (352.75,211.73) ;
\draw [shift={(355.66,211)}, rotate = 525.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da975596871388891] 
\draw    (335.66,206) -- (355.66,186) -- (427.66,186) ;
\draw [shift={(430.66,186)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da08122287374523252] 
\draw    (305.66,226) -- (312.66,226) ;
\draw [shift={(315.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp3548878604934882] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (430.66,206) -- (490.66,206) -- (490.66,291) -- (430.66,291) -- cycle ;
%Straight Lines [id:da9390920560761873] 
\draw    (477.16,106) -- (477.16,132.5) -- (142.16,132.5) -- (142.16,165.3) -- (175.55,193.5) -- (207,193.5)(474.16,106) -- (474.16,129.5) -- (139.16,129.5) -- (139.16,166.7) -- (174.45,196.5) -- (207,196.5) ;
\draw [shift={(215,195)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19267283317960793] 
\draw    (426.66,211) -- (518.66,211) ;
\draw [shift={(520.66,211)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(427.66,211)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5324732892247535] 
\draw    (426.66,226) -- (518.66,226) ;
\draw [shift={(520.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(427.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9782571195137502] 
\draw    (426.66,241) -- (518.66,241) ;
\draw [shift={(520.66,241)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(427.66,241)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5503033789412948] 
\draw    (426.66,256) -- (518.66,256) ;
\draw [shift={(520.66,256)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(427.66,256)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da40937135891316156] 
\draw    (435.66,202) -- (435.66,256) ;
\draw [shift={(435.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5275038851950753] 
\draw    (445.66,202) -- (445.66,256) ;
\draw [shift={(445.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9245073043260541] 
\draw    (465.66,202) -- (465.66,256) ;
\draw [shift={(465.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18453680229277936] 
\draw    (455.66,202) -- (455.66,256) ;
\draw [shift={(455.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7303663472294681] 
\draw    (475.66,202) -- (475.66,256) ;
\draw [shift={(475.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da39596830169175234] 
\draw    (485.66,202) -- (485.66,256) ;
\draw [shift={(485.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6486801975775514] 
\draw [line width=0.75]    (360.66,211) ;
\draw [shift={(360.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da39223007423301137] 
\draw [line width=0.75]    (370.66,211) ;
\draw [shift={(370.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9693577560854167] 
\draw [line width=0.75]    (380.66,211) ;
\draw [shift={(380.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da27501032974710027] 
\draw [line width=0.75]    (390.66,211) ;
\draw [shift={(390.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4832437960235827] 
\draw [line width=0.75]    (400.66,211) ;
\draw [shift={(400.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5076583307949654] 
\draw [line width=0.75]    (410.66,211) ;
\draw [shift={(410.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da11358377719423784] 
\draw [line width=0.75]    (360.66,241) ;
\draw [shift={(360.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5861115574916591] 
\draw [line width=0.75]    (370.66,241) ;
\draw [shift={(370.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5020756775356154] 
\draw [line width=0.75]    (380.66,241) ;
\draw [shift={(380.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da29814056810866374] 
\draw [line width=0.75]    (390.66,241) ;
\draw [shift={(390.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7660270970095893] 
\draw [line width=0.75]    (400.66,241) ;
\draw [shift={(400.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7702077987573273] 
\draw [line width=0.75]    (410.66,241) ;
\draw [shift={(410.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Shape: Rectangle [id:dp6534464185367781] 
\draw   (355.66,206) -- (415.66,206) -- (415.66,216) -- (355.66,216) -- cycle ;
%Shape: Rectangle [id:dp379585555842493] 
\draw   (355.66,221) -- (415.66,221) -- (415.66,231) -- (355.66,231) -- cycle ;
%Shape: Rectangle [id:dp2872251942229933] 
\draw   (355.66,236) -- (415.66,236) -- (415.66,246) -- (355.66,246) -- cycle ;
%Shape: Rectangle [id:dp4559091758518521] 
\draw   (355.66,251) -- (415.66,251) -- (415.66,261) -- (355.66,261) -- cycle ;

%Straight Lines [id:da4149635962460836] 
\draw [line width=0.75]    (360.66,226) ;
\draw [shift={(360.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da008260204705031304] 
\draw [line width=0.75]    (370.66,226) ;
\draw [shift={(370.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5926152465759684] 
\draw [line width=0.75]    (380.66,226) ;
\draw [shift={(380.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da017955132381822114] 
\draw [line width=0.75]    (390.66,226) ;
\draw [shift={(390.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da17495533818966313] 
\draw [line width=0.75]    (400.66,226) ;
\draw [shift={(400.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7119913837312826] 
\draw [line width=0.75]    (410.66,226) ;
\draw [shift={(410.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da6826636434106583] 
\draw [line width=0.75]    (360.66,256) ;
\draw [shift={(360.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6606794425615468] 
\draw [line width=0.75]    (370.66,256) ;
\draw [shift={(370.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7794769706280003] 
\draw [line width=0.75]    (380.66,256) ;
\draw [shift={(380.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11856346621720837] 
\draw [line width=0.75]    (390.66,256) ;
\draw [shift={(390.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5035319743746329] 
\draw [line width=0.75]    (400.66,256) ;
\draw [shift={(400.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da38934457165497927] 
\draw [line width=0.75]    (410.66,256) ;
\draw [shift={(410.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da932174097567229] 
\draw [line width=0.75]    (435.66,186) ;
\draw [shift={(435.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da35252343016154564] 
\draw [line width=0.75]    (445.66,186) ;
\draw [shift={(445.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da030972921961639033] 
\draw [line width=0.75]    (455.66,186) ;
\draw [shift={(455.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6824337185261826] 
\draw [line width=0.75]    (465.66,186) ;
\draw [shift={(465.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da12341686653648343] 
\draw [line width=0.75]    (475.66,186) ;
\draw [shift={(475.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da22928065601761483] 
\draw [line width=0.75]    (485.66,186) ;
\draw [shift={(485.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da734394492445406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (525.66,211) ;
\draw [shift={(525.66,211)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8511487906590618] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (525.66,241) ;
\draw [shift={(525.66,241)}, rotate = 0] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da5492250814560651] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (525.66,226) ;
\draw [shift={(525.66,226)}, rotate = 0] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da9383891398402902] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (525.66,256) ;
\draw [shift={(525.66,256)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9310529838410868] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (545.66,211) ;
\draw [shift={(545.66,211)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da29548146068851344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (545.66,241) ;
\draw [shift={(545.66,241)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6792558469427781] 
\draw [line width=0.75]    (545.66,226) ;
\draw [shift={(545.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8163393990779981] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (545.66,256) ;
\draw [shift={(545.66,256)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Rectangle [id:dp3560563774317591] 
\draw   (520.66,206) -- (530.66,206) -- (530.66,261) -- (520.66,261) -- cycle ;
%Shape: Rectangle [id:dp10087394478845502] 
\draw   (540.66,206) -- (550.66,206) -- (550.66,261) -- (540.66,261) -- cycle ;
%Shape: Rectangle [id:dp6858428162153556] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (200,170) -- (345,170) -- (345,280) -- (200,280) -- cycle ;
%Shape: Rectangle [id:dp6080254157568108] 
\draw   (45.66,211) -- (125.66,211) -- (125.66,291) -- (45.66,291) -- cycle ;
%Image [id:dp8736558470268372] 
\draw (95.66,271) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/watch.png}};
%Shape: Rectangle [id:dp22664877646229464] 
\draw   (55.66,231) -- (135.66,231) -- (135.66,311) -- (55.66,311) -- cycle ;
%Curve Lines [id:da7395033102173665] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (24.94,66) .. controls (-3.41,66.25) and (-15.97,205.96) .. (33.36,229.98) ;
\draw [shift={(35.66,231)}, rotate = 201.75] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (160.66,65.94) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{35.26pt}\setlength\topsep{0pt}
\begin{center}
\textbf{VGG16 }\\\textbf{to }\\\textbf{ReLU 5\_3}
\end{center}

\end{minipage}};
% Text Node
\draw (126.66,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{\textbf{Sender}}};
% Text Node
\draw (424.66,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.74,0.06,0.88}{\textbf{Receiver}}};
% Text Node
\draw (281.29,67) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{32.88pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Primitive}\\\textbf{Decoder}\\\textbf{MLP}
\end{center}

\end{minipage}};
% Text Node
\draw (380.76,66.02) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{48.35pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Differentiable}\\\textbf{Rasteriser}
\end{center}

\end{minipage}};
% Text Node
\draw (218.66,62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Vector}\\\textbf{Encoding}};
% Text Node
\draw (318.66,62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Primitive}\\\textbf{Parameters}};
% Text Node
\draw (249.29,227) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{35.26pt}\setlength\topsep{0pt}
\begin{center}
\textbf{VGG16 }\\\textbf{to }\\\textbf{ReLU 5\_3}
\end{center}

\end{minipage}};
% Text Node
\draw (467.4,275) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.02] [align=left] {\begin{minipage}[lt]{29.29pt}\setlength\topsep{0pt}
\begin{flushright}
\textbf{inner}\\\textbf{product}
\end{flushright}

\end{minipage}};
% Text Node
\draw (388.16,268) node  [font=\scriptsize] [align=left] {\textbf{Photo Features}};
% Text Node
\draw (390.16,177) node  [font=\scriptsize] [align=left] {\textbf{Sketch Feature}};
% Text Node
\draw (536.4,297) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{41.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{0.27,0.75,0.53}{Multiclass}}\\\textbf{\textcolor[rgb]{0.27,0.75,0.53}{Hinge Loss}}
\end{center}

\end{minipage}};
% Text Node
\draw (519.66,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Computed Scores}};
% Text Node
\draw (539.66,204) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Targets}};
% Text Node
\draw (230,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\scriptsize \textbf{Receiver Feature Extractor}}}};
% Text Node
\draw (1.66,128) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{Same photo or}\\\textbf{same class}};
% Text Node
\draw (205,82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Linear}};
% Text Node
\draw (295,242) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Linear}};
% Text Node
\draw (321,237) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\begin{minipage}[lt]{17.8pt}\setlength\topsep{0pt}
\begin{center}
\textbf{MLP}
\end{center}

\end{minipage}};


\end{tikzpicture}
